Bayesian Optimization of Expensive Nested Grey-Box Functions

We consider the problem of optimizing a grey-box objective function, i.e., nested function composed of both black-box and white-box functions. A general formulation for such grey-box problems is given, which covers the existing grey-box optimization formulations as special cases. We then design an optimism-driven algorithm to solve it. Under certain regularity assumptions, our algorithm achieves similar regret bound as that for the standard black-box Bayesian optimization algorithm, up to a constant multiplicative term depending on the Lipschitz constants of the functions considered. We further extend our method to the constrained case and discuss special cases. For the commonly used kernel functions, the regret bounds allow us to derive a convergence rate to the optimal solution. Experimental results show that our grey-box optimization method empirically improves the speed of finding the global optimal solution significantly, as compared to the standard black-box optimization algorithm.

==> figs/constrained_regret.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
},
y grid style={darkgray176},
ylabel={Constrained Regret},
ymin=-0.149585684284211, ymax=3.46077903577686,
ytick style={color=black},
ytick={-1,0,1,2,3,4},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\)
}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,1.90594594119865)
--(axis cs:0,0.958550335210325)
--(axis cs:1,0.556906844436765)
--(axis cs:2,0.281976174791794)
--(axis cs:3,0.157165337124393)
--(axis cs:4,0.150668237641646)
--(axis cs:5,0.106730043162484)
--(axis cs:6,0.0907193090587717)
--(axis cs:7,0.0712665016084746)
--(axis cs:8,0.0691056590429524)
--(axis cs:9,0.0673507094740478)
--(axis cs:10,0.0520572724215219)
--(axis cs:11,0.0479375009929485)
--(axis cs:12,0.0379266083153201)
--(axis cs:13,0.0272991409031766)
--(axis cs:14,0.0241805717311188)
--(axis cs:15,0.0241805717311188)
--(axis cs:16,0.0264116786730708)
--(axis cs:17,0.0262884230791116)
--(axis cs:18,0.0260375635430127)
--(axis cs:19,0.0260375635430127)
--(axis cs:19,0.0784966539780193)
--(axis cs:19,0.0784966539780193)
--(axis cs:18,0.0784966539780193)
--(axis cs:17,0.0793983143565303)
--(axis cs:16,0.0798954609541822)
--(axis cs:15,0.124721097246489)
--(axis cs:14,0.124721097246489)
--(axis cs:13,0.154122516741266)
--(axis cs:12,0.16748281730629)
--(axis cs:11,0.178955054809517)
--(axis cs:10,0.182790836334284)
--(axis cs:9,0.203370875572274)
--(axis cs:8,0.231906275777843)
--(axis cs:7,0.28726720101038)
--(axis cs:6,0.318402754117391)
--(axis cs:5,0.391895355907057)
--(axis cs:4,0.487234590917907)
--(axis cs:3,0.666184811849939)
--(axis cs:2,0.832135592842961)
--(axis cs:1,1.28246081345309)
--(axis cs:0,1.90594594119865)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,3.29667154850135)
--(axis cs:0,2.22723590813417)
--(axis cs:1,1.5234602609425)
--(axis cs:2,1.19034698658497)
--(axis cs:3,0.887092063697166)
--(axis cs:4,0.582981840688975)
--(axis cs:5,0.322158563533558)
--(axis cs:6,0.286804615407698)
--(axis cs:7,0.267642548317288)
--(axis cs:8,0.227395865054255)
--(axis cs:9,0.184910322869573)
--(axis cs:10,0.128515986085305)
--(axis cs:11,0.117046410209796)
--(axis cs:12,0.104004109003601)
--(axis cs:13,0.0837174197843795)
--(axis cs:14,0.0774461420508302)
--(axis cs:15,0.0536163277562081)
--(axis cs:16,0.0448539113730877)
--(axis cs:17,0.0323052626528768)
--(axis cs:18,0.0228340801043097)
--(axis cs:19,0.014521802991292)
--(axis cs:19,0.0835629398981377)
--(axis cs:19,0.0835629398981377)
--(axis cs:18,0.0952362684640249)
--(axis cs:17,0.122458883307538)
--(axis cs:16,0.156811516812139)
--(axis cs:15,0.164381318977839)
--(axis cs:14,0.189507827403383)
--(axis cs:13,0.195570954790793)
--(axis cs:12,0.276258224282961)
--(axis cs:11,0.294768976075838)
--(axis cs:10,0.306503723594333)
--(axis cs:9,0.397091617939454)
--(axis cs:8,0.448510250660836)
--(axis cs:7,0.486917721946308)
--(axis cs:6,0.51168872855252)
--(axis cs:5,0.555151468129644)
--(axis cs:4,1.02412739177712)
--(axis cs:3,1.54826327663312)
--(axis cs:2,1.92542620948783)
--(axis cs:1,2.31365334849806)
--(axis cs:0,3.29667154850135)
--cycle;

\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}]
table {%
0 1.43224811553955
1 0.919683814048767
2 0.557055950164795
3 0.411675095558167
4 0.318951368331909
5 0.24931263923645
6 0.204560995101929
7 0.179266810417175
8 0.150506019592285
9 0.135360836982727
10 0.117424011230469
11 0.113446235656738
12 0.102704763412476
13 0.0907108783721924
14 0.0744508504867554
15 0.0744508504867554
16 0.0531535148620605
17 0.0528433322906494
18 0.0522670745849609
19 0.0522670745849609
};
\addlegendentry{Ours}
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}]
table {%
0 2.76195383071899
1 1.91855680942535
2 1.55788660049438
3 1.21767771244049
4 0.803554534912109
5 0.438655018806458
6 0.399246692657471
7 0.377280116081238
8 0.337953090667725
9 0.291000962257385
10 0.217509865760803
11 0.205907702445984
12 0.190131187438965
13 0.139644145965576
14 0.133476972579956
15 0.108998775482178
16 0.10083270072937
17 0.0773820877075195
18 0.0590351819992065
19 0.0490423440933228
};
\addlegendentry{CONFIG}
\end{axis}

\end{tikzpicture}


==> figs/cumu_pos_regret.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=21,
xtick style={color=black},
xtick={0,5,10,15,20,25},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\)
},
y grid style={darkgray176},
ylabel={Cumulative Positive Regret},
ymin=-0.556533169244694, ymax=11.6871965541386,
ytick style={color=black},
ytick={-2.5,0,2.5,5,7.5,10,12.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}2.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {7.5}\),
  \(\displaystyle {10.0}\),
  \(\displaystyle {12.5}\)
}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.041697095218929)
--(axis cs:2,0.298944066823616)
--(axis cs:3,0.5502970875516)
--(axis cs:4,0.794431601434799)
--(axis cs:5,1.10442302698425)
--(axis cs:6,1.47499153759809)
--(axis cs:7,1.69765815054166)
--(axis cs:8,1.9437182027864)
--(axis cs:9,2.20345108742546)
--(axis cs:10,2.41110540295179)
--(axis cs:11,2.47900166404148)
--(axis cs:12,2.67638862449953)
--(axis cs:13,2.79114107292223)
--(axis cs:14,2.84729924256916)
--(axis cs:15,2.85326043853524)
--(axis cs:16,2.92800193034626)
--(axis cs:17,2.93791420830508)
--(axis cs:18,2.93864005477394)
--(axis cs:19,2.98917317873673)
--(axis cs:20,2.99281465518336)
--(axis cs:20,4.90619980634888)
--(axis cs:20,4.90619980634888)
--(axis cs:19,4.90192459678855)
--(axis cs:18,4.84946901709424)
--(axis cs:17,4.84868619929354)
--(axis cs:16,4.83981726808975)
--(axis cs:15,4.77361914394015)
--(axis cs:14,4.76949130779393)
--(axis cs:13,4.7008075830666)
--(axis cs:12,4.59364627409682)
--(axis cs:11,4.22469782608337)
--(axis cs:10,4.15619952240438)
--(axis cs:9,3.91989738099999)
--(axis cs:8,3.51295217832753)
--(axis cs:7,3.16432969638606)
--(axis cs:6,2.74243194944895)
--(axis cs:5,2.07685420900889)
--(axis cs:4,1.52848904299578)
--(axis cs:3,1.09312899799206)
--(axis cs:2,0.677441376515541)
--(axis cs:1,0.192340820942568)
--(axis cs:0,0)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,1.26739810722875)
--(axis cs:2,2.07006515472124)
--(axis cs:3,2.65247497247831)
--(axis cs:4,2.92683858246488)
--(axis cs:5,3.10273930290717)
--(axis cs:6,3.21331909510261)
--(axis cs:7,3.67087432874002)
--(axis cs:8,4.3441562150296)
--(axis cs:9,5.17401566682465)
--(axis cs:10,5.72382538950141)
--(axis cs:11,6.0313433277535)
--(axis cs:12,6.48863340088384)
--(axis cs:13,6.92622040725204)
--(axis cs:14,7.54606087479525)
--(axis cs:15,7.91491441712325)
--(axis cs:16,8.05335890684742)
--(axis cs:17,8.21443238323727)
--(axis cs:18,8.24541619257135)
--(axis cs:19,8.27895166511295)
--(axis cs:20,8.38659317246169)
--(axis cs:20,11.1306633848939)
--(axis cs:20,11.1306633848939)
--(axis cs:19,11.0607363150626)
--(axis cs:18,11.0201721883275)
--(axis cs:17,10.9983757829638)
--(axis cs:16,10.8444894368874)
--(axis cs:15,10.6815529159345)
--(axis cs:14,10.246966056708)
--(axis cs:13,9.46727882986939)
--(axis cs:12,8.95695183255747)
--(axis cs:11,8.52344832059351)
--(axis cs:10,8.18143134948774)
--(axis cs:9,7.61539832444371)
--(axis cs:8,6.66596834152085)
--(axis cs:7,5.96916238441485)
--(axis cs:6,5.46158762505131)
--(axis cs:5,5.27803941820919)
--(axis cs:4,4.99866457331927)
--(axis cs:3,4.5333389205141)
--(axis cs:2,3.32785233351611)
--(axis cs:1,2.23982566584519)
--(axis cs:0,0)
--cycle;

\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}]
table {%
0 0
1 0.117018938064575
2 0.488192677497864
3 0.821712970733643
4 1.1614602804184
5 1.59063863754272
6 2.10871171951294
7 2.43099403381348
8 2.72833514213562
9 3.06167411804199
10 3.28365254402161
11 3.35184979438782
12 3.63501739501953
13 3.74597430229187
14 3.80839538574219
15 3.81343984603882
16 3.88390970230103
17 3.8933002948761
18 3.89405465126038
19 3.94554877281189
20 3.94950723648071
};
\addlegendentry{Ours}
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}]
table {%
0 0
1 1.7536119222641
2 2.6989586353302
3 3.5929069519043
4 3.96275162696838
5 4.19038915634155
6 4.33745336532593
7 4.82001829147339
8 5.50506210327148
9 6.39470720291138
10 6.95262813568115
11 7.27739572525024
12 7.72279262542725
13 8.19674968719482
14 8.89651393890381
15 9.29823398590088
16 9.44892406463623
17 9.60640430450439
18 9.63279438018799
19 9.66984367370605
20 9.75862789154053
};
\addlegendentry{CONFIG}
\end{axis}

\end{tikzpicture}


==> figs/cumu_vio_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=21,
xtick style={color=black},
xtick={0,5,10,15,20,25},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\)
},
y grid style={darkgray176},
ylabel={Cumulative Constraint Violation 1},
ymin=-0.472191854359757, ymax=9.9160289415549,
ytick style={color=black},
ytick={-2.5,0,2.5,5,7.5,10},
yticklabels={
  \(\displaystyle {\ensuremath{-}2.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {7.5}\),
  \(\displaystyle {10.0}\)
}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.181030554585136)
--(axis cs:2,0.476914723661356)
--(axis cs:3,0.822806247667602)
--(axis cs:4,0.955177358867345)
--(axis cs:5,1.08607424187555)
--(axis cs:6,1.35755144380341)
--(axis cs:7,1.50180759411618)
--(axis cs:8,1.59774224660195)
--(axis cs:9,1.74760039573367)
--(axis cs:10,1.84595735557326)
--(axis cs:11,1.92704522344475)
--(axis cs:12,2.02067215070929)
--(axis cs:13,2.10783553465785)
--(axis cs:14,2.20331686313774)
--(axis cs:15,2.2888784822055)
--(axis cs:16,2.37316979514401)
--(axis cs:17,2.41988196416318)
--(axis cs:18,2.44835420634869)
--(axis cs:19,2.51585085135009)
--(axis cs:20,2.54217575359883)
--(axis cs:20,4.95781178189827)
--(axis cs:20,4.95781178189827)
--(axis cs:19,4.89427872986744)
--(axis cs:18,4.75912892799942)
--(axis cs:17,4.70052970704084)
--(axis cs:16,4.60483582011271)
--(axis cs:15,4.49107839980053)
--(axis cs:14,4.35754011296711)
--(axis cs:13,4.26784109132447)
--(axis cs:12,4.10453145084024)
--(axis cs:11,3.95273571772038)
--(axis cs:10,3.87680085931871)
--(axis cs:9,3.76101407687802)
--(axis cs:8,3.60589725127363)
--(axis cs:7,3.38967931635945)
--(axis cs:6,3.03136989242127)
--(axis cs:5,2.6294605131774)
--(axis cs:4,2.30362119180812)
--(axis cs:3,1.96206720166577)
--(axis cs:2,1.28414884011765)
--(axis cs:1,0.618278677451719)
--(axis cs:0,0)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.142609432417726)
--(axis cs:2,0.824546022324205)
--(axis cs:3,1.51769066771589)
--(axis cs:4,1.97378796058102)
--(axis cs:5,2.44409300222525)
--(axis cs:6,2.76534457488152)
--(axis cs:7,3.19735877037879)
--(axis cs:8,3.38856742337703)
--(axis cs:9,3.64079541986412)
--(axis cs:10,4.07123956807169)
--(axis cs:11,4.35403988080609)
--(axis cs:12,4.7565458965103)
--(axis cs:13,4.93755168772781)
--(axis cs:14,5.01404882738652)
--(axis cs:15,5.31179789404698)
--(axis cs:16,5.52859418252655)
--(axis cs:17,5.72249869812842)
--(axis cs:18,5.77927420901085)
--(axis cs:19,5.87676697917728)
--(axis cs:20,5.95072220468918)
--(axis cs:20,9.44383708719514)
--(axis cs:20,9.44383708719514)
--(axis cs:19,9.32039838459333)
--(axis cs:18,9.13777820571361)
--(axis cs:17,9.04716012476824)
--(axis cs:16,8.71061813238865)
--(axis cs:15,8.343039376305)
--(axis cs:14,8.05448949440886)
--(axis cs:13,7.94714245560557)
--(axis cs:12,7.68005338230743)
--(axis cs:11,7.19197338185826)
--(axis cs:10,6.68154532052234)
--(axis cs:9,6.18597831932649)
--(axis cs:8,5.82343630244804)
--(axis cs:7,5.49662561591709)
--(axis cs:6,4.86008580962133)
--(axis cs:5,4.29991018374802)
--(axis cs:4,3.59643853677033)
--(axis cs:3,2.72546938934659)
--(axis cs:2,1.70503852388469)
--(axis cs:1,0.619128985200123)
--(axis cs:0,0)
--cycle;

\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}]
table {%
0 0
1 0.399654626846313
2 0.880531787872314
3 1.39243674278259
4 1.62939929962158
5 1.85776734352112
6 2.19446063041687
7 2.44574356079102
8 2.60181975364685
9 2.75430727005005
10 2.86137914657593
11 2.93989038467407
12 3.06260180473328
13 3.18783831596375
14 3.28042840957642
15 3.38997840881348
16 3.48900270462036
17 3.56020593643188
18 3.60374164581299
19 3.70506477355957
20 3.74999380111694
};
\addlegendentry{Ours}
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}]
table {%
0 0
1 0.380869150161743
2 1.26479232311249
3 2.12158012390137
4 2.78511333465576
5 3.37200164794922
6 3.81271529197693
7 4.34699201583862
8 4.60600185394287
9 4.91338682174683
10 5.37639236450195
11 5.77300643920898
12 6.21829986572266
13 6.44234704971313
14 6.53426933288574
15 6.8274188041687
16 7.11960601806641
17 7.3848295211792
18 7.45852613449097
19 7.59858274459839
20 7.69727945327759
};
\addlegendentry{CONFIG}
\end{axis}

\end{tikzpicture}


==> figs/cumu_vio_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=21,
xtick style={color=black},
xtick={0,5,10,15,20,25},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\)
},
y grid style={darkgray176},
ylabel={Cumulative Constraint Violation 2},
ymin=-0.541888361492078, ymax=11.3796555913336,
ytick style={color=black},
ytick={-2.5,0,2.5,5,7.5,10,12.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}2.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {7.5}\),
  \(\displaystyle {10.0}\),
  \(\displaystyle {12.5}\)
}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.557297406948862)
--(axis cs:2,0.929514915187469)
--(axis cs:3,1.36072114200354)
--(axis cs:4,1.74658320401441)
--(axis cs:5,1.93699485562941)
--(axis cs:6,2.16063292235711)
--(axis cs:7,2.44473364068448)
--(axis cs:8,2.6411213487694)
--(axis cs:9,2.91329190991988)
--(axis cs:10,3.19405046497462)
--(axis cs:11,3.32627773477963)
--(axis cs:12,3.37193148070999)
--(axis cs:13,3.45598814243218)
--(axis cs:14,3.53585020753121)
--(axis cs:15,3.55325781141486)
--(axis cs:16,3.66480075530953)
--(axis cs:17,3.7138174970388)
--(axis cs:18,3.77757790463528)
--(axis cs:19,3.81780809052146)
--(axis cs:20,3.85562184454566)
--(axis cs:20,7.51147629726103)
--(axis cs:20,7.51147629726103)
--(axis cs:19,7.39946633452737)
--(axis cs:18,7.29000788967994)
--(axis cs:17,7.12361816931641)
--(axis cs:16,7.02595536548323)
--(axis cs:15,6.76033401375918)
--(axis cs:14,6.6978168987862)
--(axis cs:13,6.5289579490824)
--(axis cs:12,6.35760872933083)
--(axis cs:11,6.25268725942486)
--(axis cs:10,5.95850011949886)
--(axis cs:9,5.54055353041528)
--(axis cs:8,5.14141863830666)
--(axis cs:7,4.71758927157268)
--(axis cs:6,4.23309605269533)
--(axis cs:5,3.7659422825249)
--(axis cs:4,3.39608542900353)
--(axis cs:3,2.68930971511799)
--(axis cs:2,2.02211476063313)
--(axis cs:1,1.27385172126176)
--(axis cs:0,0)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.336662138526022)
--(axis cs:2,1.1056853709598)
--(axis cs:3,1.8571445005732)
--(axis cs:4,2.44326265964226)
--(axis cs:5,2.91237052266336)
--(axis cs:6,3.22984817866454)
--(axis cs:7,3.68761854340856)
--(axis cs:8,4.31890650777237)
--(axis cs:9,4.78557811851251)
--(axis cs:10,5.2033884251296)
--(axis cs:11,5.57353053576935)
--(axis cs:12,5.72429841635022)
--(axis cs:13,5.9350035035286)
--(axis cs:14,6.11154349819003)
--(axis cs:15,6.29983396652293)
--(axis cs:16,6.39943044416116)
--(axis cs:17,6.52977691118674)
--(axis cs:18,6.60594734524864)
--(axis cs:19,6.62867980478754)
--(axis cs:20,6.65852203189409)
--(axis cs:20,10.8377672298416)
--(axis cs:20,10.8377672298416)
--(axis cs:19,10.7617286258759)
--(axis cs:18,10.6926042394336)
--(axis cs:17,10.5085348950684)
--(axis cs:16,10.2995148365951)
--(axis cs:15,10.0631260433622)
--(axis cs:14,9.75360139404385)
--(axis cs:13,9.50073111814086)
--(axis cs:12,9.27504834882153)
--(axis cs:11,9.0078179323615)
--(axis cs:10,8.52495357549522)
--(axis cs:9,7.92511006045587)
--(axis cs:8,7.19783958269813)
--(axis cs:7,6.35738806449011)
--(axis cs:6,5.62861824973456)
--(axis cs:5,5.19561342379693)
--(axis cs:4,4.38521386365104)
--(axis cs:3,3.32260198639627)
--(axis cs:2,2.01371812223813)
--(axis cs:1,0.918283127417711)
--(axis cs:0,0)
--cycle;

\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}]
table {%
0 0
1 0.915574550628662
2 1.47581481933594
3 2.02501535415649
4 2.57133436203003
5 2.85146856307983
6 3.19686460494995
7 3.58116149902344
8 3.89126992225647
9 4.22692251205444
10 4.57627534866333
11 4.78948259353638
12 4.86476993560791
13 4.99247312545776
14 5.11683368682861
15 5.15679597854614
16 5.34537792205811
17 5.41871786117554
18 5.5337929725647
19 5.60863733291626
20 5.68354892730713
};
\addlegendentry{Ours}
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}]
table {%
0 0
1 0.627472639083862
2 1.55970180034637
3 2.58987331390381
4 3.4142382144928
5 4.05399179458618
6 4.42923307418823
7 5.02250337600708
8 5.75837326049805
9 6.35534429550171
10 6.86417102813721
11 7.29067420959473
12 7.49967336654663
13 7.71786737442017
14 7.93257236480713
15 8.18148040771484
16 8.34947299957275
17 8.51915550231934
18 8.64927577972412
19 8.69520378112793
20 8.74814510345459
};
\addlegendentry{CONFIG}
\end{axis}

\end{tikzpicture}

